Rethinking Collaborative Metric Learning: Toward an Efficient Alternative without Negative Sampling

The recently proposed Collaborative Metric Learning (CML) paradigm has aroused wide interest in the area of recommendation systems (RS) owing to its simplicity and effectiveness. Typically, the existing literature of CML depends largely on the \textit{negative sampling} strategy to alleviate the time-consuming burden of pairwise computation. However, in this work, by taking a theoretical analysis, we find that negative sampling would lead to a biased estimation of the generalization error. Specifically, we show that the sampling-based CML would introduce a bias term in the generalization bound, which is quantified by the per-user \textit{Total Variance} (TV) between the distribution induced by negative sampling and the ground truth distribution. This suggests that optimizing the sampling-based CML loss function does not ensure a small generalization error even with sufficiently large training data. Moreover, we show that the bias term will vanish without the negative sampling strategy. Motivated by this, we propose an efficient alternative without negative sampling for CML named \textit{Sampling-Free Collaborative Metric Learning} (SFCML), to get rid of the sampling bias in a practical sense. Finally, comprehensive experiments over seven benchmark datasets speak to the superiority of the proposed algorithm.

==> (inline-0) <==
\begin{tabular}{c|c|ccccc}
			\toprule
			Method & Trend & \cellcolor[rgb]{ 1.0,  1.0,  1.0} t=1 & t=2 & t=3 & t=4 & t=5 \\
			\midrule
			itemKNN &  \begin{minipage}[!t]{0.1\columnwidth}
				\centering
				\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/P@3/itemKNN.pdf}}
			\end{minipage} & \cellcolor[rgb]{ 1.0,  1.0,  1.0} 11.63 & 15.34 & 14.59 & 11.35 & 1.32 \\
			GMF & \begin{minipage}[!t]{0.1\columnwidth}
				\centering
				\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/P@3/GMF.pdf}}
			\end{minipage}  & \cellcolor[rgb]{ 1,  .988,  .984}18.77 & \cellcolor[rgb]{ 1,  .988,  .984}19.09 & \cellcolor[rgb]{ .996,  .949,  .925}17.25 & \cellcolor[rgb]{ .996,  .949,  .925}14.35 & \cellcolor[rgb]{ .988,  .925,  .882}10.23  \\
			MLP & \begin{minipage}[!t]{0.1\columnwidth}
				\centering
				\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/P@3/MLP.pdf}}
			\end{minipage}  & \cellcolor[rgb]{ 1,  .988,  .984}18.52 & \cellcolor[rgb]{ 1,  .988,  .984}19.26 & \cellcolor[rgb]{ .996,  .949,  .925}16.36 & \cellcolor[rgb]{ .996,  .949,  .925}14.98 & \cellcolor[rgb]{ .988,  .925,  .882}10.02  \\
			NCF & \begin{minipage}[!t]{0.1\columnwidth}
				\centering
				\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/P@3/NeuMF.pdf}}
			\end{minipage}  & \cellcolor[rgb]{ .988,  .925,  .882}25.27  & \cellcolor[rgb]{ .996,  .89,  .839}27.00 & \cellcolor[rgb]{ .988,  .925,  .882}20.67  & \cellcolor[rgb]{ .988,  .925,  .882}15.94  & \cellcolor[rgb]{ .988,  .925,  .882}10.07  \\
			EHCF &  \begin{minipage}[!t]{0.1\columnwidth}
				\centering
				\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/P@3/EHCF.pdf}}
			\end{minipage} & \cellcolor[rgb]{ .996,  .89,  .839}27.43  & \cellcolor[rgb]{ .988,  .925,  .882}25.59  & \cellcolor[rgb]{ .996,  .89,  .839}22.94  & \cellcolor[rgb]{ .98,  .863,  .788}\underline{21.13} & \cellcolor[rgb]{ .98,  .863,  .788}\underline{12.82} \\
			\cmidrule{1-7}    UniS &  \begin{minipage}[!t]{0.1\columnwidth}
				\centering
				\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/P@3/UniS.pdf}}
			\end{minipage} & \cellcolor[rgb]{ .996,  .949,  .925}21.85 & \cellcolor[rgb]{ .996,  .949,  .925}20.50 & \cellcolor[rgb]{ .988,  .925,  .882}21.24  & \cellcolor[rgb]{ .988,  .925,  .882}15.94  & \cellcolor[rgb]{ .988,  .925,  .882}10.65  \\
			PopS & \begin{minipage}[!t]{0.1\columnwidth}
				\centering
				\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/P@3/PopS.pdf}}
			\end{minipage}  & \cellcolor[rgb]{ 1,  .988,  .984}17.99 & 17.39 & \cellcolor[rgb]{ .996,  .949,  .925}16.19 & \cellcolor[rgb]{ 1,  .988,  .984}13.05 & \cellcolor[rgb]{ .996,  .949,  .925}8.64 \\
			2stS & \begin{minipage}[!t]{0.1\columnwidth}
				\centering
				\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/P@3/2stS.pdf}}
			\end{minipage}  & \cellcolor[rgb]{ .996,  .949,  .925}22.16 & \cellcolor[rgb]{ .996,  .949,  .925}21.42 & \cellcolor[rgb]{ .988,  .925,  .882}20.67  & \cellcolor[rgb]{ .988,  .925,  .882}15.50 & \cellcolor[rgb]{ .988,  .925,  .882}10.97  \\
			HarS & \begin{minipage}[!t]{0.1\columnwidth}
				\centering
				\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/P@3/HarS.pdf}}
			\end{minipage}  & \cellcolor[rgb]{ .996,  .89,  .839}27.29  & \cellcolor[rgb]{ .996,  .89,  .839}26.05  & \cellcolor[rgb]{ .98,  .863,  .788}\underline{25.29} & \cellcolor[rgb]{ .996,  .89,  .839}20.76  & \cellcolor[rgb]{ .988,  .925,  .882}10.92  \\
			TransCF &  \begin{minipage}[!t]{0.1\columnwidth}
				\centering
				\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/P@3/TransCF.pdf}}
			\end{minipage} & \cellcolor[rgb]{ 1,  .988,  .984}18.06 & \cellcolor[rgb]{ 1,  .988,  .984}18.59 & \cellcolor[rgb]{ .996,  .949,  .925}16.86 & \cellcolor[rgb]{ 1,  .988,  .984}12.90 & \cellcolor[rgb]{ .996,  .949,  .925}9.43 \\
			LRML & \begin{minipage}[!t]{0.1\columnwidth}
				\centering
				\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/P@3/LRML.pdf}}
			\end{minipage}  & \cellcolor[rgb]{ .988,  .925,  .882}25.63  & \cellcolor[rgb]{ .996,  .89,  .839}26.16 & \cellcolor[rgb]{ .996,  .89,  .839}22.87  & \cellcolor[rgb]{ .996,  .89,  .839}20.65  & \cellcolor[rgb]{ .996,  .89,  .839}11.08  \\
			CRML & \begin{minipage}[!t]{0.1\columnwidth}
				\centering
				\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/P@3/CRML.pdf}}
			\end{minipage}  & \cellcolor[rgb]{ .98,  .863,  .788}\underline{29.20} & \cellcolor[rgb]{ .98,  .863,  .788}\underline{29.55} & \cellcolor[rgb]{ .98,  .863,  .788}\underline{25.29} & \cellcolor[rgb]{ .996,  .89,  .839}20.94  & \cellcolor[rgb]{ .988,  .925,  .882}10.12  \\
			\cmidrule{1-7}    SFCML(ours) & \begin{minipage}[!t]{0.1\columnwidth}
				\centering
				\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/P@3/SFCML.pdf}}
			\end{minipage}  & \cellcolor[rgb]{ .973,  .796,  .678}\textbf{32.56} & \cellcolor[rgb]{ .973,  .796,  .678}\textbf{32.24} & \cellcolor[rgb]{ .973,  .796,  .678}\textbf{27.64} & \cellcolor[rgb]{ .973,  .796,  .678}\textbf{23.40} & \cellcolor[rgb]{ .973,  .796,  .678}\textbf{14.89} \\
			\bottomrule
		\end{tabular}
\begin{tabular}{c|c|ccccc}
			\toprule
			Method & Trend & \cellcolor[rgb]{ 1.0,  1.0,  1.0} t=1 & t=2 & t=3 & t=4 & t=5 \\
			\midrule
			itemKNN & \begin{minipage}[!t]{0.1\columnwidth}
				\centering
				\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/R@3/itemKNN.pdf}}
			\end{minipage}  & \cellcolor[rgb]{ 1.0,  1.0,  1.0} 1.77 & 2.19 & 2.57 & 2.41 & 0.86 \\
			GMF & \begin{minipage}[!t]{0.1\columnwidth}
				\centering
				\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/R@3/GMF.pdf}}
			\end{minipage}  & \cellcolor[rgb]{ 1.0,  1.0,  1.0} 2.85 & 3.08 & 3.13 & \cellcolor[rgb]{ .996,  .949,  .925}3.37 & \cellcolor[rgb]{ .988,  .925,  .882}4.81  \\
			MLP & \begin{minipage}[!t]{0.1\columnwidth}
				\centering
				\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/R@3/MLP.pdf}}
			\end{minipage}  & \cellcolor[rgb]{ .996,  .949,  .925}3.24 & \cellcolor[rgb]{ .996,  .949,  .925}3.81 & \cellcolor[rgb]{ .996,  .949,  .925}3.46 & \cellcolor[rgb]{ .996,  .949,  .925}3.93 & \cellcolor[rgb]{ .988,  .925,  .882}4.82 \\
			NCF &  \begin{minipage}[!t]{0.1\columnwidth}
				\centering
				\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/R@3/NeuMF.pdf}}
			\end{minipage} & \cellcolor[rgb]{ .996,  .89,  .839}5.26 & \cellcolor[rgb]{ .996,  .89,  .839}5.86 & \cellcolor[rgb]{ .988,  .925,  .882}4.32  & \cellcolor[rgb]{ .988,  .925,  .882}4.11 & \cellcolor[rgb]{ .988,  .925,  .882}4.75  \\
			EHCF & \begin{minipage}[!t]{0.1\columnwidth}
				\centering
				\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/R@3/EHCF.pdf}}
			\end{minipage}  & \cellcolor[rgb]{ .98,  .863,  .788}5.93 & \cellcolor[rgb]{ .996,  .89,  .839}5.73 & \cellcolor[rgb]{ .996,  .89,  .839}5.63 & \cellcolor[rgb]{ .98,  .863,  .788}\underline{6.99} & \cellcolor[rgb]{ .98,  .863,  .788}\underline{6.40} \\
			\cmidrule{1-7}    UniS & \begin{minipage}[!t]{0.1\columnwidth}
				\centering
				\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/R@3/UniS.pdf}}
			\end{minipage}  & \cellcolor[rgb]{ .988,  .925,  .882}4.23 & \cellcolor[rgb]{ .996,  .949,  .925}3.84 & \cellcolor[rgb]{ .988,  .925,  .882}4.79 & \cellcolor[rgb]{ .988,  .925,  .882}4.43 & \cellcolor[rgb]{ .988,  .925,  .882}4.86  \\
			PopS & \begin{minipage}[!t]{0.1\columnwidth}
				\centering
				\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/R@3/PopS.pdf}}
			\end{minipage}  & \cellcolor[rgb]{ .996,  .949,  .925}3.56 & \cellcolor[rgb]{ .996,  .949,  .925}3.61 & \cellcolor[rgb]{ .996,  .949,  .925}3.74 & \cellcolor[rgb]{ .996,  .949,  .925}3.99 & \cellcolor[rgb]{ .996,  .949,  .925}4.15  \\
			2stS & \begin{minipage}[!t]{0.1\columnwidth}
				\centering
				\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/R@3/2stS.pdf}}
			\end{minipage}  & \cellcolor[rgb]{ .988,  .925,  .882}4.39 & \cellcolor[rgb]{ .988,  .925,  .882}4.22 & \cellcolor[rgb]{ .988,  .925,  .882}4.67 & \cellcolor[rgb]{ .988,  .925,  .882}4.42 & \cellcolor[rgb]{ .988,  .925,  .882}4.93  \\
			HarS &  \begin{minipage}[!t]{0.1\columnwidth}
				\centering
				\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/R@3/HarS.pdf}}
			\end{minipage} & \cellcolor[rgb]{ .996,  .89,  .839}5.36 & \cellcolor[rgb]{ .996,  .89,  .839}5.34 & \cellcolor[rgb]{ .98,  .863,  .788}\underline{5.79} & \cellcolor[rgb]{ .996,  .89,  .839}6.51 & \cellcolor[rgb]{ .996,  .89,  .839}5.20 \\
			TransCF &  \begin{minipage}[!t]{0.1\columnwidth}
				\centering
				\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/R@3/TransCF.pdf}}
			\end{minipage} & \cellcolor[rgb]{ .996,  .949,  .925}3.45 & \cellcolor[rgb]{ .996,  .949,  .925}3.85 & \cellcolor[rgb]{ .996,  .949,  .925}3.25 & \cellcolor[rgb]{ .996,  .949,  .925}3.72 & \cellcolor[rgb]{ .988,  .925,  .882}4.46  \\
			LRML & \begin{minipage}[!t]{0.1\columnwidth}
				\centering
				\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/R@3/LRML.pdf}}
			\end{minipage}  & \cellcolor[rgb]{ .996,  .89,  .839}5.22 & \cellcolor[rgb]{ .996,  .89,  .839}5.74 & \cellcolor[rgb]{ .988,  .925,  .882}4.98 & \cellcolor[rgb]{ .996,  .89,  .839}6.65 & \cellcolor[rgb]{ .996,  .89,  .839}5.07  \\
			CRML & \begin{minipage}[!t]{0.1\columnwidth}
				\centering
				\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/R@3/CRML.pdf}}
			\end{minipage}  & \cellcolor[rgb]{ .98,  .863,  .788}\underline{5.98} & \cellcolor[rgb]{ .98,  .863,  .788}\underline{6.65} & \cellcolor[rgb]{ .98,  .863,  .788}\underline{5.79} & \cellcolor[rgb]{ .996,  .89,  .839}6.43 & \cellcolor[rgb]{ .988,  .925,  .882}4.94  \\
			\cmidrule{1-7}    SFCML(ours) &  \begin{minipage}[!t]{0.1\columnwidth}
				\centering
				\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/R@3/SFCML.pdf}}
			\end{minipage} & \cellcolor[rgb]{ .973,  .796,  .678}\textbf{6.83} & \cellcolor[rgb]{ .973,  .796,  .678}\textbf{7.24} & \cellcolor[rgb]{ .973,  .796,  .678}\textbf{6.89} & \cellcolor[rgb]{ .973,  .796,  .678}\textbf{7.62} & \cellcolor[rgb]{ .973,  .796,  .678}\textbf{7.20} \\
			\bottomrule
		\end{tabular}
\begin{tabular}{c|c|ccccc}
			\toprule
			Method & Trend & \cellcolor[rgb]{ 1.0,  1.0,  1.0} t=1 & t=2 & t=3 & t=4 & t=5 \\
			\midrule
			itemKNN & \begin{minipage}[!t]{0.1\columnwidth}
				\centering
				\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/NDCG@3/itemKNN.pdf}}
			\end{minipage}  &\cellcolor[rgb]{ 1.0,  1.0,  1.0}  11.67 & 15.11 & 14.51 & 11.57 & 1.33 \\
			GMF &  \begin{minipage}[!t]{0.1\columnwidth}
				\centering
				\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/NDCG@3/GMF.pdf}}
			\end{minipage} & \cellcolor[rgb]{ .984,  .992,  .976}19.79  & \cellcolor[rgb]{ .945,  .969,  .929}20.13  & \cellcolor[rgb]{ .984,  .992,  .976}18.05  & \cellcolor[rgb]{ .984,  .992,  .976}15.20 & \cellcolor[rgb]{ .914,  .953,  .89}10.79  \\
			MLP & \begin{minipage}[!t]{0.1\columnwidth}
				\centering
				\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/NDCG@3/MLP.pdf}}
			\end{minipage}  & \cellcolor[rgb]{ .984,  .992,  .976}19.23  & \cellcolor[rgb]{ .945,  .969,  .929}20.00 & \cellcolor[rgb]{ .984,  .992,  .976}17.30 & \cellcolor[rgb]{ .984,  .992,  .976}15.57  & \cellcolor[rgb]{ .914,  .953,  .89}10.90 \\
			NCF &  \begin{minipage}[!t]{0.1\columnwidth}
				\centering
				\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/NDCG@3/NeuMF.pdf}}
			\end{minipage} & \cellcolor[rgb]{ .914,  .953,  .89}26.66  & \cellcolor[rgb]{ .886,  .937,  .851}27.66  & \cellcolor[rgb]{ .945,  .969,  .929}21.65  & \cellcolor[rgb]{ .945,  .969,  .929}16.75  & \cellcolor[rgb]{ .886,  .937,  .851}11.00 \\
			EHCF & \begin{minipage}[!t]{0.1\columnwidth}
				\centering
				\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/NDCG@3/EHCF.pdf}}
			\end{minipage}  & \cellcolor[rgb]{ .886,  .937,  .851}28.07  & \cellcolor[rgb]{ .914,  .953,  .89}25.86  & \cellcolor[rgb]{ .914,  .953,  .89}23.50 & \cellcolor[rgb]{ .835,  .91,  .784}\underline{21.80} & \cellcolor[rgb]{ .835,  .91,  .784}\underline{13.21}  \\
			\cmidrule{1-7}    UniS & \begin{minipage}[!t]{0.1\columnwidth}
				\centering
				\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/NDCG@3/UniS.pdf}}
			\end{minipage}  & \cellcolor[rgb]{ .945,  .969,  .929}22.52  & \cellcolor[rgb]{ .945,  .969,  .929}20.81  & \cellcolor[rgb]{ .945,  .969,  .929}21.64  & \cellcolor[rgb]{ .945,  .969,  .929}16.06  & \cellcolor[rgb]{ .886,  .937,  .851}11.18  \\
			PopS & \begin{minipage}[!t]{0.1\columnwidth}
				\centering
				\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/NDCG@3/PopS.pdf}}
			\end{minipage}  & \cellcolor[rgb]{ .984,  .992,  .976}18.47  & \cellcolor[rgb]{ .984,  .992,  .976}17.75  & 16.72 & 13.36 & \cellcolor[rgb]{ .984,  .992,  .976}8.60 \\
			2stS & \begin{minipage}[!t]{0.1\columnwidth}
				\centering
				\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/NDCG@3/2stS.pdf}}
			\end{minipage}  & \cellcolor[rgb]{ .945,  .969,  .929}22.87  & \cellcolor[rgb]{ .945,  .969,  .929}21.76  & \cellcolor[rgb]{ .945,  .969,  .929}20.97  & \cellcolor[rgb]{ .984,  .992,  .976}15.77  & \cellcolor[rgb]{ .886,  .937,  .851}11.26  \\
			HarS & \begin{minipage}[!t]{0.1\columnwidth}
				\centering
				\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/NDCG@3/HarS.pdf}}
			\end{minipage}  & \cellcolor[rgb]{ .886,  .937,  .851}27.64  & \cellcolor[rgb]{ .886,  .937,  .851}26.52  & \cellcolor[rgb]{ .886,  .937,  .851}25.61  & \cellcolor[rgb]{ .914,  .953,  .89}21.05  & \cellcolor[rgb]{ .914,  .953,  .89}10.90 \\
			TransCF & \begin{minipage}[!t]{0.1\columnwidth}
				\centering
				\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/NDCG@3/TransCF.pdf}}
			\end{minipage}  & \cellcolor[rgb]{ .984,  .992,  .976}18.45  & \cellcolor[rgb]{ .984,  .992,  .976}19.45  & \cellcolor[rgb]{ .984,  .992,  .976}16.73  & 13.32 & \cellcolor[rgb]{ .945,  .969,  .929}9.85  \\
			LRML & \begin{minipage}[!t]{0.1\columnwidth}
				\centering
				\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/NDCG@3/LRML.pdf}}
			\end{minipage}  & \cellcolor[rgb]{ .914,  .953,  .89}26.43  & \cellcolor[rgb]{ .886,  .937,  .851}26.78  & \cellcolor[rgb]{ .914,  .953,  .89}23.13  & \cellcolor[rgb]{ .886,  .937,  .851}21.44  & \cellcolor[rgb]{ .886,  .937,  .851}11.75  \\
			CRML & \begin{minipage}[!t]{0.1\columnwidth}
				\centering
				\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/NDCG@3/CRML.pdf}}
			\end{minipage}  & \cellcolor[rgb]{ .835,  .91,  .784}\underline{29.87}  & \cellcolor[rgb]{ .835,  .91,  .784}\underline{30.20} & \cellcolor[rgb]{ .835,  .91,  .784}\underline{25.99}  & \cellcolor[rgb]{ .835,  .91,  .784}\underline{21.80} & \cellcolor[rgb]{ .945,  .969,  .929}9.90 \\
			\cmidrule{1-7}    SFCML(ours) & \begin{minipage}[!t]{0.1\columnwidth}
				\centering
				\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/NDCG@3/SFCML.pdf}}
			\end{minipage}  & \cellcolor[rgb]{ .776,  .878,  .706}\textbf{33.50} & \cellcolor[rgb]{ .776,  .878,  .706}\textbf{32.94} & \cellcolor[rgb]{ .776,  .878,  .706}\textbf{28.00} & \cellcolor[rgb]{ .776,  .878,  .706}\textbf{23.63} & \cellcolor[rgb]{ .776,  .878,  .706}\textbf{15.19} \\
			\bottomrule
		\end{tabular}
\begin{tabular}{c|c|ccccc}
			\toprule
			Method & \multicolumn{1}{c|}{Trend} & t=1 & t=2 & t=3 & t=4 & t=5 \\
			\midrule
			itemKNN & \begin{minipage}[!t]{0.1\columnwidth}
				\centering
				\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/P@5/itemKNN.pdf}}
			\end{minipage}  & 12.25 & 15.08 & 14.70 & 12.96 & 1.38 \\
			GMF & \begin{minipage}[!t]{0.1\columnwidth}
				\centering
				\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/P@5/GMF.pdf}}
			\end{minipage}  & \cellcolor[rgb]{ .945,  .969,  .929}17.80 & \cellcolor[rgb]{ .984,  .992,  .976}17.35  & \cellcolor[rgb]{ .984,  .992,  .976}17.48  & \cellcolor[rgb]{ .984,  .992,  .976}16.43  & \cellcolor[rgb]{ .914,  .953,  .89}12.06  \\
			MLP & \begin{minipage}[!t]{0.1\columnwidth}
				\centering
				\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/P@5/MLP.pdf}}
			\end{minipage}  & \cellcolor[rgb]{ .945,  .969,  .929}18.16  & \cellcolor[rgb]{ .984,  .992,  .976}17.71  & 16.66 & 15.51 & \cellcolor[rgb]{ .945,  .969,  .929}11.53 \\
			NCF & \begin{minipage}[!t]{0.1\columnwidth}
				\centering
				\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/P@5/NeuMF.pdf}}
			\end{minipage}  & \cellcolor[rgb]{ .914,  .953,  .89}24.39  & \cellcolor[rgb]{ .914,  .953,  .89}24.65  & \cellcolor[rgb]{ .945,  .969,  .929}20.93  & \cellcolor[rgb]{ .945,  .969,  .929}17.26  & \cellcolor[rgb]{ .914,  .953,  .89}12.06  \\
			EHCF & \begin{minipage}[!t]{0.1\columnwidth}
				\centering
				\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/P@5/EHCF.pdf}}
			\end{minipage}  & \cellcolor[rgb]{ .886,  .937,  .851}26.02 & \cellcolor[rgb]{ .886,  .937,  .851}25.31  & \cellcolor[rgb]{ .886,  .937,  .851}23.06 & \cellcolor[rgb]{ .914,  .953,  .89}20.89  & \cellcolor[rgb]{ .835,  .91,  .784}\underline{14.92}{}  \\
			\cmidrule{1-7}
			UniS & \begin{minipage}[!t]{0.1\columnwidth}
				\centering
				\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/P@5/UniS.pdf}}
			\end{minipage}  & \cellcolor[rgb]{ .914,  .953,  .89}21.19  & \cellcolor[rgb]{ .945,  .969,  .929}19.69  & \cellcolor[rgb]{ .945,  .969,  .929}21.19  & \cellcolor[rgb]{ .945,  .969,  .929}17.04  & \cellcolor[rgb]{ .886,  .937,  .851}13.12  \\
			PopS & \begin{minipage}[!t]{0.1\columnwidth}
				\centering
				\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/P@5/PopS.pdf}}
			\end{minipage}  & \cellcolor[rgb]{ .945,  .969,  .929}18.11  & 16.82 & 16.45 & 13.38 & \cellcolor[rgb]{ .984,  .992,  .976}10.21  \\
			2stS & \begin{minipage}[!t]{0.1\columnwidth}
				\centering
				\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/P@5/2stS.pdf}}
			\end{minipage}  & \cellcolor[rgb]{ .914,  .953,  .89}21.91  & \cellcolor[rgb]{ .945,  .969,  .929}20.90 & \cellcolor[rgb]{ .945,  .969,  .929}20.54  & \cellcolor[rgb]{ .984,  .992,  .976}16.76  & \cellcolor[rgb]{ .914,  .953,  .89}12.86  \\
			HarS & \begin{minipage}[!t]{0.1\columnwidth}
				\centering
				\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/P@5/HarS.pdf}}
			\end{minipage}  & \cellcolor[rgb]{ .886,  .937,  .851}26.45  & \cellcolor[rgb]{ .886,  .937,  .851}25.27  & \cellcolor[rgb]{ .886,  .937,  .851}23.92  & \cellcolor[rgb]{ .835,  .91,  .784}\underline{21.36}  & \cellcolor[rgb]{ .886,  .937,  .851}13.39  \\
			TransCF & \begin{minipage}[!t]{0.1\columnwidth}
				\centering
				\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/P@5/TransCF.pdf}}
			\end{minipage}  & \cellcolor[rgb]{ .945,  .969,  .929}17.43  & \cellcolor[rgb]{ .984,  .992,  .976}18.04  & \cellcolor[rgb]{ .984,  .992,  .976}17.27  & 14.35 & \cellcolor[rgb]{ .945,  .969,  .929}11.06  \\
			LRML & \begin{minipage}[!t]{0.1\columnwidth}
				\centering
				\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/P@5/LRML.pdf}}
			\end{minipage}  & \cellcolor[rgb]{ .914,  .953,  .89}24.26  & \cellcolor[rgb]{ .914,  .953,  .89}24.63  & \cellcolor[rgb]{ .914,  .953,  .89}22.36  & \cellcolor[rgb]{ .914,  .953,  .89}20.36  & \cellcolor[rgb]{ .886,  .937,  .851}14.18  \\
			CRML &  \begin{minipage}[!t]{0.1\columnwidth}
				\centering
				\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/P@5/CRML.pdf}}
			\end{minipage} & \cellcolor[rgb]{ .835,  .91,  .784}\underline{28.14}  & \cellcolor[rgb]{ .835,  .91,  .784}\underline{27.98}  & \cellcolor[rgb]{ .835,  .91,  .784}\underline{25.30} & \cellcolor[rgb]{ .886,  .937,  .851}21.14  & \cellcolor[rgb]{ .945,  .969,  .929}11.90 \\
			\cmidrule{1-7}
			SFCML(ours) & \begin{minipage}[!t]{0.1\columnwidth}
				\centering
				\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/P@5/SFCML.pdf}}
			\end{minipage}  & \cellcolor[rgb]{ .776,  .878,  .706}\textbf{30.85} & \cellcolor[rgb]{ .776,  .878,  .706}\textbf{29.97} & \cellcolor[rgb]{ .776,  .878,  .706}\textbf{26.91} & \cellcolor[rgb]{ .776,  .878,  .706}\textbf{23.74} & \cellcolor[rgb]{ .776,  .878,  .706}\textbf{15.66} \\
			\bottomrule
		\end{tabular}
\begin{tabular}{c|c|ccccc}
				\toprule
				Method & Trend & \cellcolor[rgb]{ 1.0,  1.0,  1.0} t=1 & t=2 & t=3 & t=4 & t=5 \\
				\midrule
				itemKNN & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/R@5/itemKNN.pdf}}
				\end{minipage}  &\cellcolor[rgb]{ 1.0,  1.0,  1.0} 3.14 & 3.60 & 3.81 & 4.11 & 0.85 \\
				GMF & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/R@5/GMF.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ 1.0,  1.0,  1.0}4.40 & 4.44 & 4.97 & 5.79 & \cellcolor[rgb]{ .965,  .976,  .988}6.72  \\
				MLP & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/R@5/MLP.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ 1.0,  1.0,  1.0}5.18 & 5.33 & 5.06 & 5.70 & \cellcolor[rgb]{ .965,  .976,  .988}6.59  \\
				NCF & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/R@5/NeuMF.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .906,  .941,  .973}7.65  & \cellcolor[rgb]{ .906,  .941,  .973}8.33  & \cellcolor[rgb]{ .965,  .976,  .988}6.77  & \cellcolor[rgb]{ .906,  .941,  .973}6.45  & \cellcolor[rgb]{ .965,  .976,  .988}6.80 \\
				EHCF & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/R@5/EHCF.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .843,  .906,  .961}8.67  & \cellcolor[rgb]{ .843,  .906,  .961}9.05  & \cellcolor[rgb]{ .843,  .906,  .961}8.35  & \cellcolor[rgb]{ .843,  .906,  .961}8.82  & \cellcolor[rgb]{ .808,  .882,  .949}\underline{8.82}  \\
				\cmidrule{1-7}    UniS & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/R@5/UniS.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .965,  .976,  .988}6.29  & 5.96 & \cellcolor[rgb]{ .906,  .941,  .973}7.21  & \cellcolor[rgb]{ .906,  .941,  .973}6.23 & \cellcolor[rgb]{ .906,  .941,  .973}7.49  \\
				PopS & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/R@5/PopS.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ 1.0,  1.0,  1.0}5.53 & 5.68 & 5.57 & 5.10 & 5.70 \\
				2stS & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/R@5/2stS.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .965,  .976,  .988}6.76  & \cellcolor[rgb]{ .965,  .976,  .988}6.37  & \cellcolor[rgb]{ .965,  .976,  .988}6.89  & \cellcolor[rgb]{ .965,  .976,  .988}6.21  & \cellcolor[rgb]{ .906,  .941,  .973}7.25  \\
				HarS & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/R@5/HarS.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .843,  .906,  .961}8.24  & \cellcolor[rgb]{ .906,  .941,  .973}8.39  & \cellcolor[rgb]{ .843,  .906,  .961}8.26  & \cellcolor[rgb]{ .808,  .882,  .949}\underline{8.86}  & \cellcolor[rgb]{ .906,  .941,  .973}7.56  \\
				TransCF & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/R@5/TransCF.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ 1.0,  1.0,  1.0}5.11 & 5.88 & 5.10 & 5.70 & \cellcolor[rgb]{ .965,  .976,  .988}6.14  \\
				LRML & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/R@5/LRML.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .906,  .941,  .973}7.60 & \cellcolor[rgb]{ .906,  .941,  .973}8.27  & \cellcolor[rgb]{ .906,  .941,  .973}7.33  & \cellcolor[rgb]{ .843,  .906,  .961}8.24  & \cellcolor[rgb]{ .843,  .906,  .961}8.02  \\
				CRML & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/R@5/CRML.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .808,  .882,  .949}\underline{9.07}  & \cellcolor[rgb]{ .808,  .882,  .949}\underline{9.93}  & \cellcolor[rgb]{ .808,  .882,  .949}\underline{8.82}  & \cellcolor[rgb]{ .843,  .906,  .961}8.53 & \cellcolor[rgb]{ .965,  .976,  .988}6.65  \\
				\cmidrule{1-7}    SFCML(ours) & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/R@5/SFCML.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .741,  .843,  .933}\textbf{10.27} & \cellcolor[rgb]{ .741,  .843,  .933}\textbf{10.59} & \cellcolor[rgb]{ .741,  .843,  .933}\textbf{9.58} & \cellcolor[rgb]{ .741,  .843,  .933}\textbf{9.95} & \cellcolor[rgb]{ .741,  .843,  .933}\textbf{9.12} \\
				\bottomrule
			\end{tabular}
\begin{tabular}{c|c|ccccc}
				\toprule
				Method & Trend & \cellcolor[rgb]{1.0,1.0,1.0}t=1 & t=2 & t=3 & t=4 & t=5 \\
				\midrule
				itemKNN & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/NDCG@5/itemKNN.pdf}}
				\end{minipage}  & \cellcolor[rgb]{1.0,1.0,1.0}12.23 & 15.17 & 14.92 & 13.45 & 1.18 \\
				GMF & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/NDCG@5/GMF.pdf}}
				\end{minipage}  & \cellcolor[rgb]{1.0,1.0,1.0}19.05 & 18.88 & 18.44 & 17.21 & \cellcolor[rgb]{ .906,  .941,  .973}13.08  \\
				MLP &\begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/NDCG@5/MLP.pdf}}
				\end{minipage}   & \cellcolor[rgb]{1.0,1.0,1.0}18.98 & 18.91 & 17.63 & 16.54 & \cellcolor[rgb]{ .965,  .976,  .988}12.67  \\
				NCF & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/NDCG@5/NeuMF.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .906,  .941,  .973}25.81  & \cellcolor[rgb]{ .843,  .906,  .961}26.07  & \cellcolor[rgb]{ .965,  .976,  .988}22.01  & \cellcolor[rgb]{ .965,  .976,  .988}18.25  & \cellcolor[rgb]{ .906,  .941,  .973}13.18  \\
				EHCF & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/NDCG@5/EHCF.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .843,  .906,  .961}27.00 & \cellcolor[rgb]{ .906,  .941,  .973}25.80 & \cellcolor[rgb]{ .906,  .941,  .973}23.84  & \cellcolor[rgb]{ .843,  .906,  .961}22.08  & \cellcolor[rgb]{ .808,  .882,  .949}\underline{15.41}  \\
				\midrule
				UniS & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/NDCG@5/UniS.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .965,  .976,  .988}22.06  & \cellcolor[rgb]{ .965,  .976,  .988}20.39  & \cellcolor[rgb]{ .965,  .976,  .988}21.81  & 17.40 & \cellcolor[rgb]{ .906,  .941,  .973}13.66  \\
				PopS & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/NDCG@5/PopS.pdf}}
				\end{minipage}  & \cellcolor[rgb]{1.0,1.0,1.0}18.52 & 17.39 & 17.00 & 13.93 & 10.30 \\
				2stS &  \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/NDCG@5/2stS.pdf}}
				\end{minipage} & \cellcolor[rgb]{ .965,  .976,  .988}22.60 & \cellcolor[rgb]{ .965,  .976,  .988}21.49  & \cellcolor[rgb]{ .965,  .976,  .988}21.15  & 17.18 & \cellcolor[rgb]{ .906,  .941,  .973}13.60 \\
				HarS & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/NDCG@5/HarS.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .843,  .906,  .961}27.11  & \cellcolor[rgb]{ .843,  .906,  .961}26.09  & \cellcolor[rgb]{ .843,  .906,  .961}25.04  & \cellcolor[rgb]{ .843,  .906,  .961}22.10 & \cellcolor[rgb]{ .906,  .941,  .973}13.49  \\
				TransCF & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/NDCG@5/TransCF.pdf}}
				\end{minipage}  & \cellcolor[rgb]{1.0,1.0,1.0}18.01 & 19.03 & 17.40 & 14.76 & 11.58 \\
				LRML & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/NDCG@5/LRML.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .906,  .941,  .973}25.46  & \cellcolor[rgb]{ .906,  .941,  .973}25.70 & \cellcolor[rgb]{ .906,  .941,  .973}23.15  & \cellcolor[rgb]{ .906,  .941,  .973}21.75 & \cellcolor[rgb]{ .843,  .906,  .961}14.91  \\
				CRML & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/NDCG@5/CRML.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .808,  .882,  .949}\underline{29.19}  & \cellcolor[rgb]{ .808,  .882,  .949}\underline{29.14}  & \cellcolor[rgb]{ .808,  .882,  .949}\underline{26.29}  & \cellcolor[rgb]{ .808,  .882,  .949}\underline{22.44}  & 11.74 \\
				\midrule
				SFCML(ours) &  \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/NDCG@5/SFCML.pdf}}
				\end{minipage} & \cellcolor[rgb]{ .741,  .843,  .933}\textbf{32.22} & \cellcolor[rgb]{ .741,  .843,  .933}\textbf{31.49} & \cellcolor[rgb]{ .741,  .843,  .933}\textbf{27.80} & \cellcolor[rgb]{ .741,  .843,  .933}\textbf{24.65} & \cellcolor[rgb]{ .741,  .843,  .933}\textbf{16.46} \\
				\bottomrule
			\end{tabular}
\begin{tabular}{c|c|ccccc}
				\toprule
				Method & Trend & \cellcolor[rgb]{ 1.0,  1.0,  1.0}t=1 & t=2 & t=3 & t=4 & t=5 \\
				\midrule
				itemKNN & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/P@10/itemKNN.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ 1.0,  1.0,  1.0}15.09 & 18.97 & 18.33 & 17.05 & 1.09 \\
				GMF & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/P@10/GMF.pdf}}
				\end{minipage}   & \cellcolor[rgb]{ .984,  .992,  .976}20.70 & \cellcolor[rgb]{ .984,  .992,  .976}21.00 & \cellcolor[rgb]{ .984,  .992,  .976}20.02  & \cellcolor[rgb]{ .984,  .992,  .976}18.06  & \cellcolor[rgb]{ .945,  .969,  .929}15.43 \\
				MLP & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/P@10/MLP.pdf}}
				\end{minipage}   & \cellcolor[rgb]{ .984,  .992,  .976}20.47  & \cellcolor[rgb]{ .984,  .992,  .976}19.97  & 19.34 & 17.51 & \cellcolor[rgb]{ .984,  .992,  .976}14.42  \\
				NCF & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/P@10/NeuMF.pdf}}
				\end{minipage}   & \cellcolor[rgb]{ .945,  .969,  .929}25.75  & \cellcolor[rgb]{ .945,  .969,  .929}26.19  & \cellcolor[rgb]{ .945,  .969,  .929}24.04  & 18.27 & \cellcolor[rgb]{ .945,  .969,  .929}15.58  \\
				EHCF & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/P@10/EHCF.pdf}}
				\end{minipage}   & \cellcolor[rgb]{ .886,  .937,  .851}27.02  & \cellcolor[rgb]{ .945,  .969,  .929}25.82  & \cellcolor[rgb]{ .945,  .969,  .929}24.64  & \cellcolor[rgb]{ .835,  .91,  .784}\underline{22.70} & \cellcolor[rgb]{ .886,  .937,  .851}16.16  \\
				\midrule
				UniS &  \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/P@10/UniS.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .945,  .969,  .929}23.85  & \cellcolor[rgb]{ .984,  .992,  .976}22.63  & \cellcolor[rgb]{ .984,  .992,  .976}23.19  & \cellcolor[rgb]{ .984,  .992,  .976}19.88  & \cellcolor[rgb]{ .886,  .937,  .851}16.16  \\
				PopS & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/P@10/PopS.pdf}}
				\end{minipage}   & \cellcolor[rgb]{ 1.0,  1.0,  1.0}19.82 & 18.68 & 17.90 & 14.68 & 11.09 \\
				2stS & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/P@10/2stS.pdf}}
				\end{minipage}   & \cellcolor[rgb]{ .945,  .969,  .929}24.39  & 23.08 & \cellcolor[rgb]{ .984,  .992,  .976}22.94  & \cellcolor[rgb]{ .945,  .969,  .929}20.32  & \cellcolor[rgb]{ .945,  .969,  .929}15.29  \\
				HarS & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/P@10/HarS.pdf}}
				\end{minipage}   & \cellcolor[rgb]{ .886,  .937,  .851}28.07  & \cellcolor[rgb]{ .886,  .937,  .851}27.45  & \cellcolor[rgb]{ .886,  .937,  .851}26.12  & \cellcolor[rgb]{ .886,  .937,  .851}22.21  & \cellcolor[rgb]{ .835,  .91,  .784}\underline{16.23}  \\
				TransCF & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/P@10/TransCF.pdf}}
				\end{minipage}   & \cellcolor[rgb]{ .984,  .992,  .976}20.73  & \cellcolor[rgb]{ .984,  .992,  .976}20.00 & \cellcolor[rgb]{ .984,  .992,  .976}20.73  & 16.08 & \cellcolor[rgb]{ .984,  .992,  .976}14.71  \\
				LRML & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/P@10/LRML.pdf}}
				\end{minipage}   & \cellcolor[rgb]{ .945,  .969,  .929}26.84  & \cellcolor[rgb]{ .945,  .969,  .929}25.94  & \cellcolor[rgb]{ .945,  .969,  .929}25.36  & \cellcolor[rgb]{ .945,  .969,  .929}21.38  & \cellcolor[rgb]{ .886,  .937,  .851}16.16  \\
				CRML & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/P@10/CRML.pdf}}
				\end{minipage}   & \cellcolor[rgb]{ .835,  .91,  .784}\underline{29.69}  & \cellcolor[rgb]{ .835,  .91,  .784}\underline{29.07}  & \cellcolor[rgb]{ .835,  .91,  .784}\underline{27.14}  & \cellcolor[rgb]{ .886,  .937,  .851}22.19  & \cellcolor[rgb]{ .984,  .992,  .976}14.78  \\
				\midrule
				SFCML(ours) & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/P@10/SFCML.pdf}}
				\end{minipage}   & \cellcolor[rgb]{ .776,  .878,  .706}\textbf{31.82} & \cellcolor[rgb]{ .776,  .878,  .706}\textbf{31.40} & \cellcolor[rgb]{ .776,  .878,  .706}\textbf{29.16} & \cellcolor[rgb]{ .776,  .878,  .706}\textbf{24.68} & \cellcolor[rgb]{ .776,  .878,  .706}\textbf{18.26} \\
				\bottomrule
			\end{tabular}
\begin{tabular}{c|c|ccccc}
				\toprule
				Method & Trend & \cellcolor[rgb]{ 1.0,  1.0,  1.0}t=1 & t=2 & t=3 & t=4 & t=5 \\
				\midrule
				itemKNN & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/R@10/itemKNN.pdf}}
				\end{minipage}   & \cellcolor[rgb]{ 1.0,  1.0,  1.0}5.40 & 6.66 & 7.09 & 8.19 & 0.85 \\
				GMF & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/R@10/GMF.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ 1.0,  1.0,  1.0}7.83 & 7.86 & 7.97 & 9.02 & \cellcolor[rgb]{ .945,  .969,  .929}10.82  \\
				MLP & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/R@10/MLP.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ 1.0,  1.0,  1.0}7.98 & 8.09 & 8.11 & 8.86 & \cellcolor[rgb]{ .945,  .969,  .929}10.34  \\
				NCF & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/R@10/NeuMF.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .945,  .969,  .929}10.09  & \cellcolor[rgb]{ .945,  .969,  .929}10.60 & \cellcolor[rgb]{ .945,  .969,  .929}10.30 & 9.27 & \cellcolor[rgb]{ .886,  .937,  .851}11.11 \\
				EHCF & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/R@10/EHCF.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .886,  .937,  .851}11.30 & \cellcolor[rgb]{ .945,  .969,  .929}10.91  & \cellcolor[rgb]{ .886,  .937,  .851}11.16  & \cellcolor[rgb]{ .835,  .91,  .784}\underline{11.69}  & \cellcolor[rgb]{ .886,  .937,  .851}11.40 \\
				\midrule
				UniS & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/R@10/UniS.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ 1.0,  1.0,  1.0}9.46 & 8.93 & \cellcolor[rgb]{ .945,  .969,  .929}9.85  & \cellcolor[rgb]{ .945,  .969,  .929}10.20 & \cellcolor[rgb]{ .886,  .937,  .851}11.51  \\
				PopS & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/R@10/PopS.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ 1.0,  1.0,  1.0}7.71 & 7.55 & 7.60 & 7.44 & 7.96 \\
				2stS & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/R@10/2stS.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ 1.0,  1.0,  1.0}9.53 & 9.11 & \cellcolor[rgb]{ .945,  .969,  .929}9.77  & \cellcolor[rgb]{ .945,  .969,  .929}10.36  & \cellcolor[rgb]{ .945,  .969,  .929}10.64  \\
				HarS & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/R@10/HarS.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .886,  .937,  .851}11.39  & \cellcolor[rgb]{ .886,  .937,  .851}11.29  & \cellcolor[rgb]{ .886,  .937,  .851}11.58  & \cellcolor[rgb]{ .886,  .937,  .851}11.37  & \cellcolor[rgb]{ .835,  .91,  .784}\underline{11.58}  \\
				TransCF & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/R@10/TransCF.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ 1.0,  1.0,  1.0}8.04 & 8.40 & 8.47 & 8.02 & \cellcolor[rgb]{ .945,  .969,  .929}10.29  \\
				LRML & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/R@10/LRML.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .945,  .969,  .929}10.74  & \cellcolor[rgb]{ .945,  .969,  .929}10.64  & \cellcolor[rgb]{ .886,  .937,  .851}11.17  & \cellcolor[rgb]{ .945,  .969,  .929}10.81  & \cellcolor[rgb]{ .886,  .937,  .851}11.50 \\
				CRML & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/R@10/CRML.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .835,  .91,  .784}\underline{12.01}  & \cellcolor[rgb]{ .835,  .91,  .784}\underline{12.06}  & \cellcolor[rgb]{ .835,  .91,  .784}\underline{12.12}  & \cellcolor[rgb]{ .886,  .937,  .851}11.42  & \cellcolor[rgb]{ .945,  .969,  .929}10.36  \\
				\midrule
				SFCML(ours) & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/R@10/SFCML.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .776,  .878,  .706}\textbf{13.15} & \cellcolor[rgb]{ .776,  .878,  .706}\textbf{13.30} & \cellcolor[rgb]{ .776,  .878,  .706}\textbf{13.17} & \cellcolor[rgb]{ .776,  .878,  .706}\textbf{12.74} & \cellcolor[rgb]{ .776,  .878,  .706}\textbf{13.08} \\
				\bottomrule
			\end{tabular}
\begin{tabular}{c|c|ccccc}
				\toprule
				Method & Trend & \cellcolor[rgb]{ 1.0,  1.0,  1.0}t=1 & t=2 & t=3 & t=4 & t=5 \\
				\midrule
				itemKNN & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/NDCG@10/itemKNN.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ 1.0,  1.0,  1.0}15.29 & 19.57 & 18.95 & 17.98 & 1.16 \\
				GMF & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/NDCG@10/GMF.pdf}}
				\end{minipage}   & \cellcolor[rgb]{ .965,  .976,  .988}22.60 & \cellcolor[rgb]{ .906,  .941,  .973}23.15  & \cellcolor[rgb]{ .965,  .976,  .988}21.76  & \cellcolor[rgb]{ .965,  .976,  .988}19.86  & \cellcolor[rgb]{ .906,  .941,  .973}16.45  \\
				MLP & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/NDCG@10/MLP.pdf}}
				\end{minipage}   & \cellcolor[rgb]{ .965,  .976,  .988}21.89  & \cellcolor[rgb]{ .965,  .976,  .988}21.62  & \cellcolor[rgb]{ .965,  .976,  .988}20.77  & \cellcolor[rgb]{ .965,  .976,  .988}19.15  & \cellcolor[rgb]{ .906,  .941,  .973}15.54  \\
				NCF & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/NDCG@10/NeuMF.pdf}}
				\end{minipage}   & \cellcolor[rgb]{ .906,  .941,  .973}27.58  & \cellcolor[rgb]{ .843,  .906,  .961}28.20 & \cellcolor[rgb]{ .906,  .941,  .973}25.56  & \cellcolor[rgb]{ .906,  .941,  .973}20.20 & \cellcolor[rgb]{ .906,  .941,  .973}16.78  \\
				EHCF & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/NDCG@10/EHCF.pdf}}
				\end{minipage}   & \cellcolor[rgb]{ .843,  .906,  .961}28.52  & \cellcolor[rgb]{ .906,  .941,  .973}26.89 & \cellcolor[rgb]{ .906,  .941,  .973}25.84  & \cellcolor[rgb]{ .843,  .906,  .961}24.04  & \cellcolor[rgb]{ .808,  .882,  .949}\underline{17.47}  \\
				\midrule
				UniS & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/NDCG@10/UniS.pdf}}
				\end{minipage}   & \cellcolor[rgb]{ .906,  .941,  .973}24.98  & \cellcolor[rgb]{ .906,  .941,  .973}23.73  & \cellcolor[rgb]{ .906,  .941,  .973}24.37  & \cellcolor[rgb]{ .906,  .941,  .973}20.74  & \cellcolor[rgb]{ .843,  .906,  .961}17.09  \\
				PopS & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/NDCG@10/PopS.pdf}}
				\end{minipage}   & \cellcolor[rgb]{ 1.0,  1.0,  1.0}20.55 & 19.51 & 18.84 & 15.66 & 12.02 \\
				2stS & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/NDCG@10/2stS.pdf}}
				\end{minipage}   & \cellcolor[rgb]{ .906,  .941,  .973}25.14  & \cellcolor[rgb]{ .906,  .941,  .973}24.27  & \cellcolor[rgb]{ .906,  .941,  .973}24.00 & \cellcolor[rgb]{ .906,  .941,  .973}20.99  & \cellcolor[rgb]{ .906,  .941,  .973}16.79  \\
				HarS & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/NDCG@10/HarS.pdf}}
				\end{minipage}   & \cellcolor[rgb]{ .843,  .906,  .961}29.59  & \cellcolor[rgb]{ .843,  .906,  .961}28.72  & \cellcolor[rgb]{ .843,  .906,  .961}27.65  & \cellcolor[rgb]{ .906,  .941,  .973}23.69  & \cellcolor[rgb]{ .906,  .941,  .973}16.38  \\
				TransCF & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/NDCG@10/TransCF.pdf}}
				\end{minipage}   & \cellcolor[rgb]{ .965,  .976,  .988}21.36  & \cellcolor[rgb]{ .965,  .976,  .988}21.46  & \cellcolor[rgb]{ .965,  .976,  .988}21.39  & 16.68 & \cellcolor[rgb]{ .965,  .976,  .988}14.80 \\
				LRML & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/NDCG@10/LRML.pdf}}
				\end{minipage}   & \cellcolor[rgb]{ .843,  .906,  .961}28.20 & \cellcolor[rgb]{ .906,  .941,  .973}27.62  & \cellcolor[rgb]{ .906,  .941,  .973}26.51  & \cellcolor[rgb]{ .906,  .941,  .973}23.09  & \cellcolor[rgb]{ .808,  .882,  .949}17.45  \\
				CRML & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/NDCG@10/CRML.pdf}}
				\end{minipage}   & \cellcolor[rgb]{ .808,  .882,  .949}\underline{31.39}  & \cellcolor[rgb]{ .808,  .882,  .949}\underline{30.56}  & \cellcolor[rgb]{ .808,  .882,  .949}\underline{28.95}  & \cellcolor[rgb]{ .808,  .882,  .949}\underline{24.17}  & \cellcolor[rgb]{ .906,  .941,  .973}15.11  \\
				\midrule
				SFCML(ours) & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/NDCG@10/SFCML.pdf}}
				\end{minipage}   & \cellcolor[rgb]{ .741,  .843,  .933}\textbf{33.82} & \cellcolor[rgb]{ .741,  .843,  .933}\textbf{33.29} & \cellcolor[rgb]{ .741,  .843,  .933}\textbf{30.57} & \cellcolor[rgb]{ .741,  .843,  .933}\textbf{25.90} & \cellcolor[rgb]{ .741,  .843,  .933}\textbf{18.91} \\
				\bottomrule
			\end{tabular}
\begin{tabular}{c|c|ccccc}
				\toprule
				Method & Trend & \cellcolor[rgb]{ 1.0,  1.0,  1.0}t=1 & t=2 & t=3 & t=4 & t=5 \\
				\midrule
				itemKNN & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/P@20/itemKNN.pdf}}
				\end{minipage}   & \cellcolor[rgb]{ 1.0,  1.0,  1.0}17.90 & \cellcolor[rgb]{ .906,  .941,  .973}22.94  & \cellcolor[rgb]{ .965,  .976,  .988}23.04  & \cellcolor[rgb]{ .965,  .976,  .988}20.72  & 0.87 \\
				GMF & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/P@20/GMF.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .906,  .941,  .973}23.69  & \cellcolor[rgb]{ .906,  .941,  .973}23.65  & \cellcolor[rgb]{ .965,  .976,  .988}22.84  & \cellcolor[rgb]{ .965,  .976,  .988}20.90 & \cellcolor[rgb]{ .906,  .941,  .973}17.17  \\
				MLP &  \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/P@20/MLP.pdf}}
				\end{minipage} & \cellcolor[rgb]{ .906,  .941,  .973}23.31  & \cellcolor[rgb]{ .906,  .941,  .973}22.24  & \cellcolor[rgb]{ .965,  .976,  .988}21.55  & 19.85 & \cellcolor[rgb]{ .906,  .941,  .973}16.30 \\
				NCF & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/P@20/NeuMF.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .843,  .906,  .961}28.13  & \cellcolor[rgb]{ .906,  .941,  .973}27.38  & \cellcolor[rgb]{ .906,  .941,  .973}26.18  & \cellcolor[rgb]{ .906,  .941,  .973}21.36  & \cellcolor[rgb]{ .808,  .882,  .949}19.34  \\
				EHCF & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/P@20/EHCF.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .843,  .906,  .961}28.43  & \cellcolor[rgb]{ .843,  .906,  .961}28.03  & \cellcolor[rgb]{ .906,  .941,  .973}25.74  & \cellcolor[rgb]{ .808,  .882,  .949}25.05  & \cellcolor[rgb]{ .843,  .906,  .961}18.70 \\
				\midrule
				UniS & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/P@20/UniS.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .906,  .941,  .973}27.18  & \cellcolor[rgb]{ .906,  .941,  .973}26.30 & \cellcolor[rgb]{ .843,  .906,  .961}27.23  & \cellcolor[rgb]{ .906,  .941,  .973}22.92  & \cellcolor[rgb]{ .808,  .882,  .949}19.13  \\
				PopS & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/P@20/PopS.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .965,  .976,  .988}21.65  & \cellcolor[rgb]{ .965,  .976,  .988}20.37  & 20.09 & 17.10 & \cellcolor[rgb]{ .965,  .976,  .988}13.70 \\
				2stS & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/P@20/2stS.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .906,  .941,  .973}27.27  & \cellcolor[rgb]{ .906,  .941,  .973}26.22  & \cellcolor[rgb]{ .906,  .941,  .973}26.65  & \cellcolor[rgb]{ .906,  .941,  .973}22.87  & \cellcolor[rgb]{ .843,  .906,  .961}18.70 \\
				HarS & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/P@20/HarS.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .808,  .882,  .949}30.20 & \cellcolor[rgb]{ .808,  .882,  .949}30.26  & \cellcolor[rgb]{ .808,  .882,  .949}28.71  & \cellcolor[rgb]{ .808,  .882,  .949}\underline{25.41}  & \cellcolor[rgb]{ .843,  .906,  .961}18.48  \\
				    TransCF & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/P@20/TransCF.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .906,  .941,  .973}23.54  & \cellcolor[rgb]{ .965,  .976,  .988}19.81  & \cellcolor[rgb]{ .906,  .941,  .973}24.15  & 19.36 & \cellcolor[rgb]{ .906,  .941,  .973}17.39  \\
				LRML &  \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/P@20/LRML.pdf}}
				\end{minipage} & \cellcolor[rgb]{ .843,  .906,  .961}28.15  & \cellcolor[rgb]{ .906,  .941,  .973}26.95  & \cellcolor[rgb]{ .843,  .906,  .961}27.16  & \cellcolor[rgb]{ .843,  .906,  .961}24.49  & \cellcolor[rgb]{ .808,  .882,  .949}\underline{19.35}  \\
				CRML & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/P@20/CRML.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .808,  .882,  .949}\underline{31.42}  & \cellcolor[rgb]{ .808,  .882,  .949}\underline{30.88}  & \cellcolor[rgb]{ .808,  .882,  .949}\underline{29.76}  & \cellcolor[rgb]{ .808,  .882,  .949}\underline{25.41}  & \cellcolor[rgb]{ .906,  .941,  .973}17.39  \\
				\midrule
				SFCML(ours) &  \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/P@20/SFCML.pdf}}
				\end{minipage} & \cellcolor[rgb]{ .741,  .843,  .933}\textbf{32.88} & \cellcolor[rgb]{ .741,  .843,  .933}\textbf{32.42} & \cellcolor[rgb]{ .741,  .843,  .933}\textbf{31.05} & \cellcolor[rgb]{ .741,  .843,  .933}\textbf{27.26} & \cellcolor[rgb]{ .741,  .843,  .933}\textbf{21.09} \\
				\bottomrule
			\end{tabular}
\begin{tabular}{c|c|ccccc}
				\toprule
				Method & Trend & \cellcolor[rgb]{ 1.0,  1.0,  1.0} t=1 & t=2 & t=3 & t=4 & t=5 \\
				\midrule
				itemKNN & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/R@20/itemKNN.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ 1.0,  1.0,  1.0}9.16 & 12.15 & \cellcolor[rgb]{ .996,  .984,  .98}13.13 & \cellcolor[rgb]{ .996,  .984,  .98}13.86 & 0.83 \\
				GMF & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/R@20/GMF.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ 1.0,  1.0,  1.0}12.24 & 12.70 & \cellcolor[rgb]{ .996,  .984,  .98}13.07 & \cellcolor[rgb]{ .996,  .984,  .98}13.96 & \cellcolor[rgb]{ .973,  .918,  .918}13.66 \\
				MLP & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/R@20/MLP.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ 1.0,  1.0,  1.0}12.13 & 12.16 & 12.46 & \cellcolor[rgb]{ .996,  .984,  .98}13.24 & \cellcolor[rgb]{ .973,  .918,  .918}13.07 \\
				NCF & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/R@20/NeuMF.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .973,  .918,  .918}14.80 & \cellcolor[rgb]{ .973,  .918,  .918}14.88 & \cellcolor[rgb]{ .973,  .918,  .918}15.05 & \cellcolor[rgb]{ .996,  .984,  .98}14.24 & \cellcolor[rgb]{ .961,  .882,  .882}15.31 \\
				EHCF & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/R@20/EHCF.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .973,  .918,  .918}15.54 & \cellcolor[rgb]{ .973,  .918,  .918}15.76 & \cellcolor[rgb]{ .973,  .918,  .918}15.07 & \cellcolor[rgb]{ .961,  .882,  .882}16.76 & \cellcolor[rgb]{ .961,  .882,  .882}14.55 \\
				\midrule
				UniS & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/R@20/UniS.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .996,  .984,  .98}14.35 & \cellcolor[rgb]{ .996,  .984,  .98}14.24 & \cellcolor[rgb]{ .973,  .918,  .918}15.63 & \cellcolor[rgb]{ .973,  .918,  .918}15.30 & \cellcolor[rgb]{ .961,  .882,  .882}15.34 \\
				PopS & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/R@20/PopS.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ 1.0,  1.0,  1.0} 11.41 & 11.00 & 11.46 & 11.36 & \cellcolor[rgb]{ .996,  .984,  .98}10.71 \\
				2stS & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/R@20/2stS.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .996,  .984,  .98}14.38 & \cellcolor[rgb]{ .996,  .984,  .98}14.23 & \cellcolor[rgb]{ .973,  .918,  .918}15.20 & \cellcolor[rgb]{ .973,  .918,  .918}15.23 & \cellcolor[rgb]{ .961,  .882,  .882}14.98 \\
				HarS & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/R@20/HarS.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .961,  .882,  .882}16.21 & \cellcolor[rgb]{ .961,  .882,  .882}16.83 & \cellcolor[rgb]{ .961,  .882,  .882}16.92 & \cellcolor[rgb]{ .945,  .835,  .835}\underline{17.20} & \cellcolor[rgb]{ .961,  .882,  .882}14.57 \\
				TransCF & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/R@20/TransCF.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ 1.0,  1.0,  1.0}12.43 & 10.78 & \cellcolor[rgb]{ .996,  .984,  .98}13.41 & 12.91 & \cellcolor[rgb]{ .973,  .918,  .918}13.84 \\
				LRML &  \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/R@20/LRML.pdf}}
				\end{minipage} & \cellcolor[rgb]{ .973,  .918,  .918}15.01 & \cellcolor[rgb]{ .973,  .918,  .918}14.71 & \cellcolor[rgb]{ .973,  .918,  .918}15.83 & \cellcolor[rgb]{ .961,  .882,  .882}16.64 & \cellcolor[rgb]{ .945,  .835,  .835}\underline{15.52}  \\
				CRML & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/R@20/CRML.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .945,  .835,  .835}\underline{16.82}  & \cellcolor[rgb]{ .945,  .835,  .835}\underline{17.16}  & \cellcolor[rgb]{ .945,  .835,  .835}\underline{17.29}  & \cellcolor[rgb]{ .945,  .835,  .835}17.14 & \cellcolor[rgb]{ .973,  .918,  .918}13.46 \\
				\midrule
				SFCML(ours) & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/R@20/SFCML.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .929,  .788,  .788}\textbf{17.89} & \cellcolor[rgb]{ .929,  .788,  .788}\textbf{18.11} & \cellcolor[rgb]{ .929,  .788,  .788}\textbf{18.10} & \cellcolor[rgb]{ .929,  .788,  .788}\textbf{18.46} & \cellcolor[rgb]{ .929,  .788,  .788}\textbf{16.46} \\
				\bottomrule
			\end{tabular}
\begin{tabular}{c|c|ccccc}
				\toprule
				Method & Trend & \cellcolor[rgb]{ 1.0,  1.0,  1.0}t=1 & t=2 & t=3 & t=4 & t=5 \\
				\midrule
				itemKNN & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/NDCG@20/GMF.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ 1.0,  1.0,  1.0}18.54 & 24.27 & 24.14 & 22.34 & 0.72 \\
				GMF & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/NDCG@20/itemKNN.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ 1.0,  1.0,  1.0}25.92 & \cellcolor[rgb]{ .996,  .984,  .98}26.15 & 25.06 & 22.99 & \cellcolor[rgb]{ .996,  .984,  .98}18.24 \\
				MLP &  \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/NDCG@20/MLP.pdf}}
				\end{minipage} & \cellcolor[rgb]{ 1.0,  1.0,  1.0}24.83 & 23.85 & 23.34 & 21.72 & \cellcolor[rgb]{ .996,  .984,  .98}17.14 \\
				NCF & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/NDCG@20/NeuMF.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .973,  .918,  .918}30.21 & \cellcolor[rgb]{ .973,  .918,  .918}29.85 & \cellcolor[rgb]{ .996,  .984,  .98}28.07 & \cellcolor[rgb]{ .996,  .984,  .98}23.26 & \cellcolor[rgb]{ .973,  .918,  .918}19.77 \\
				EHCF & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/NDCG@20/EHCF.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .973,  .918,  .918}30.08 & \cellcolor[rgb]{ .973,  .918,  .918}29.31 & \cellcolor[rgb]{ .996,  .984,  .98}27.16 & \cellcolor[rgb]{ .961,  .882,  .882}27.27 & \cellcolor[rgb]{ .973,  .918,  .918}19.65 \\
				\midrule
				UniS & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/NDCG@20/UniS.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .996,  .984,  .98}28.55 & \cellcolor[rgb]{ .996,  .984,  .98}27.51 & \cellcolor[rgb]{ .996,  .984,  .98}28.36 & \cellcolor[rgb]{ .996,  .984,  .98}24.20 & \cellcolor[rgb]{ .961,  .882,  .882}20.61 \\
				PopS & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/NDCG@20/PopS.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ 1.0,  1.0,  1.0}23.14 & 21.55 & 21.54 & 17.97 & 13.65 \\
				2stS & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/NDCG@20/2stS.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .996,  .984,  .98}28.56 & 27.41 & \cellcolor[rgb]{ .996,  .984,  .98}27.77 & \cellcolor[rgb]{ .996,  .984,  .98}24.02 & \cellcolor[rgb]{ .961,  .882,  .882}20.60 \\
				HarS & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/NDCG@20/HarS.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .961,  .882,  .882}32.08 & \cellcolor[rgb]{ .961,  .882,  .882}31.79 & \cellcolor[rgb]{ .961,  .882,  .882}30.28 & \cellcolor[rgb]{ .961,  .882,  .882}27.56 & \cellcolor[rgb]{ .973,  .918,  .918}19.56 \\
				TransCF & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/NDCG@20/TransCF.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ 1.0,  1.0,  1.0}24.49 & 21.71 & 25.35 & 20.59 & \cellcolor[rgb]{ .996,  .984,  .98}17.74 \\
				LRML & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/NDCG@20/LRML.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .973,  .918,  .918}30.30 & \cellcolor[rgb]{ .996,  .984,  .98}28.98 & \cellcolor[rgb]{ .973,  .918,  .918}29.06 & \cellcolor[rgb]{ .973,  .918,  .918}26.57 & \cellcolor[rgb]{ .945,  .835,  .835}\underline{21.08}  \\
				CRML & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/NDCG@20/CRML.pdf}}
				\end{minipage}   & \cellcolor[rgb]{ .945,  .835,  .835}\underline{33.63}  & \cellcolor[rgb]{ .945,  .835,  .835}\underline{32.62}  & \cellcolor[rgb]{ .945,  .835,  .835}\underline{31.41}  & \cellcolor[rgb]{ .945,  .835,  .835}\underline{27.80}  & \cellcolor[rgb]{ .996,  .984,  .98}18.06 \\
				\midrule
				SFCML(ours) & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/NDCG@20/SFCML.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .929,  .788,  .788}\textbf{35.38} & \cellcolor[rgb]{ .929,  .788,  .788}\textbf{34.93} & \cellcolor[rgb]{ .929,  .788,  .788}\textbf{32.61} & \cellcolor[rgb]{ .929,  .788,  .788}\textbf{29.47} & \cellcolor[rgb]{ .929,  .788,  .788}\textbf{21.34} \\
				\bottomrule
			\end{tabular}
\begin{tabular}{c|c|ccccc}
				\toprule
				Method & Trend & \cellcolor[rgb]{ 1.0,  1.0,  1.0} t=1 & t=2 & t=3 & t=4 & t=5 \\
				\midrule
				itemKNN & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/MAP/itemKNN.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ 1.0,  1.0,  1.0} 8.81 & 10.09 & 9.96 & 8.49 & 3.43 \\
				GMF & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/MAP/GMF.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ 1.0,  1.0,  1.0} 11.24 & \cellcolor[rgb]{ .996,  .984,  .98}11.10 & \cellcolor[rgb]{ .996,  .984,  .98}10.64 & 9.82 & \cellcolor[rgb]{ .973,  .918,  .918}9.19 \\
				MLP & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/MAP/MLP.pdf}}
				\end{minipage}  & 11.52 & \cellcolor[rgb]{ .996,  .984,  .98}11.93 & \cellcolor[rgb]{ .996,  .984,  .98}10.92 & \cellcolor[rgb]{ .996,  .984,  .98}10.09 & \cellcolor[rgb]{ .961,  .882,  .882}9.74 \\
				NCF & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/MAP/NeuMF.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .973,  .918,  .918}16.33 & \cellcolor[rgb]{ .973,  .918,  .918}16.32 & \cellcolor[rgb]{ .973,  .918,  .918}14.26 & \cellcolor[rgb]{ .996,  .984,  .98}11.35 & \cellcolor[rgb]{ .961,  .882,  .882}9.87 \\
				EHCF & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/MAP/EHCF.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .945,  .835,  .835}19.51  & \cellcolor[rgb]{ .961,  .882,  .882}19.15 & \cellcolor[rgb]{ .945,  .835,  .835}17.61  & \cellcolor[rgb]{ .945,  .835,  .835}\underline{16.51}  & \cellcolor[rgb]{ .945,  .835,  .835}\underline{11.45}  \\
				\midrule
				UniS & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/MAP/UniS.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .973,  .918,  .918}16.05 & \cellcolor[rgb]{ .973,  .918,  .918}15.27 & \cellcolor[rgb]{ .961,  .882,  .882}15.93 & \cellcolor[rgb]{ .973,  .918,  .918}13.21 & \cellcolor[rgb]{ .961,  .882,  .882}10.10 \\
				PopS &  \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/MAP/PopS.pdf}}
				\end{minipage} & \cellcolor[rgb]{ .996,  .984,  .98}12.06 & \cellcolor[rgb]{ .996,  .984,  .98}11.79 & \cellcolor[rgb]{ .996,  .984,  .98}11.11 & 9.49 & \cellcolor[rgb]{ .996,  .984,  .98}7.24 \\
				2stS & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/MAP/2stS.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .973,  .918,  .918}16.63 & \cellcolor[rgb]{ .973,  .918,  .918}15.76 & \cellcolor[rgb]{ .961,  .882,  .882}15.78 & \cellcolor[rgb]{ .961,  .882,  .882}13.35 & \cellcolor[rgb]{ .961,  .882,  .882}9.89 \\
				HarS &  \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/MAP/HarS.pdf}}
				\end{minipage} & \cellcolor[rgb]{ .961,  .882,  .882}18.80 & \cellcolor[rgb]{ .973,  .918,  .918}18.85 & \cellcolor[rgb]{ .945,  .835,  .835}17.68  & \cellcolor[rgb]{ .961,  .882,  .882}15.94 & \cellcolor[rgb]{ .945,  .835,  .835}11.01  \\
				TransCF & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/MAP/TransCF.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .996,  .984,  .98}12.90 & \cellcolor[rgb]{ .996,  .984,  .98}12.97 & \cellcolor[rgb]{ .996,  .984,  .98}11.94 & \cellcolor[rgb]{ .996,  .984,  .98}11.19 & \cellcolor[rgb]{ .973,  .918,  .918}9.10 \\
				LRML & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/MAP/LRML.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .973,  .918,  .918}16.82 & \cellcolor[rgb]{ .973,  .918,  .918}16.92 & \cellcolor[rgb]{ .961,  .882,  .882}15.65 & \cellcolor[rgb]{ .961,  .882,  .882}13.48 & \cellcolor[rgb]{ .961,  .882,  .882}10.40 \\
				CRML & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/MAP/CRML.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .945,  .835,  .835}\underline{19.64}  & \cellcolor[rgb]{ .945,  .835,  .835}\underline{20.17}  & \cellcolor[rgb]{ .945,  .835,  .835}\underline{17.86}  & \cellcolor[rgb]{ .945,  .835,  .835}16.33 & \cellcolor[rgb]{ .961,  .882,  .882}10.31 \\
				\midrule
				SFCML(ours) & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/MAP/SFCML.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .929,  .788,  .788}\textbf{22.51} & \cellcolor[rgb]{ .929,  .788,  .788}\textbf{22.49} & \cellcolor[rgb]{ .929,  .788,  .788}\textbf{20.22} & \cellcolor[rgb]{ .929,  .788,  .788}\textbf{18.00} & \cellcolor[rgb]{ .929,  .788,  .788}\textbf{13.34} \\
				\bottomrule
			\end{tabular}
\begin{tabular}{c|c|ccccc}
				\toprule
				Method & Trend & \cellcolor[rgb]{ 1.0,  1.0,  1.0} t=1 & t=2 & t=3 & t=4 & t=5 \\
				\midrule
				itemKNN & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/MRR/itemKNN.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ 1.0,  1.0,  1.0} 24.27 & 28.75 & 28.05 & 24.63 & 6.10 \\
				GMF & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/MRR/GMF.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ 1.0,  1.0,  1.0} 37.44 & 37.39 & 34.76 & 31.00 & \cellcolor[rgb]{ .973,  .918,  .918}24.76 \\
				MLP & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/MRR/MLP.pdf}}
				\end{minipage}  &\cellcolor[rgb]{ 1.0,  1.0,  1.0} 37.99 & 38.95 & 35.36 & 31.99 & \cellcolor[rgb]{ .973,  .918,  .918}25.99 \\
				NCF & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/MRR/NeuMF.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .973,  .918,  .918} 47.99 & \cellcolor[rgb]{ .961,  .882,  .882}48.20 & 41.29 & 34.34 & \cellcolor[rgb]{ .973,  .918,  .918}26.11 \\
				EHCF & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/MRR/EHCF.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .961,  .882,  .882} 49.02 & \cellcolor[rgb]{ .973,  .918,  .918}46.46 & \cellcolor[rgb]{ .973,  .918,  .918}43.86 & \cellcolor[rgb]{ .945,  .835,  .835}\underline{41.77}  & \cellcolor[rgb]{ .945,  .835,  .835}\underline{29.02}  \\
				\midrule
				UniS &  \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/MRR/UniS.pdf}}
				\end{minipage} & \cellcolor[rgb]{ 1.0,  1.0,  1.0} 42.26 & 38.90 & 40.48 & 33.07 & \cellcolor[rgb]{ .973,  .918,  .918}26.11 \\
				PopS & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/MRR/PopS.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ 1.0,  1.0,  1.0} 36.90 & 35.59 & 33.97 & 29.13 & 20.56 \\
				2stS & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/MRR/2stS.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ 1.0,  1.0,  1.0} 42.99 & 40.54 & 39.68 & 32.95 & \cellcolor[rgb]{ .973,  .918,  .918}25.44 \\
				HarS & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/MRR/HarS.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .973,  .918,  .918} 47.55 & \cellcolor[rgb]{ .973,  .918,  .918}47.05 & \cellcolor[rgb]{ .961,  .882,  .882}45.04 & \cellcolor[rgb]{ .973,  .918,  .918}40.02 & \cellcolor[rgb]{ .973,  .918,  .918}25.81 \\
				TransCF & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/MRR/TransCF.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ 1.0,  1.0,  1.0} 36.48 & 38.52 & 32.83 & 29.88 & 23.64 \\
				LRML & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/MRR/LRML.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .973,  .918,  .918} 46.98 & \cellcolor[rgb]{ .973,  .918,  .918}47.24 & \cellcolor[rgb]{ .973,  .918,  .918}42.15 & 37.93 & \cellcolor[rgb]{ .961,  .882,  .882}27.03 \\
				CRML & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/MRR/CRML.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .945,  .835,  .835} \underline{50.73}  & \cellcolor[rgb]{ .945,  .835,  .835}\underline{51.54}  & \cellcolor[rgb]{ .945,  .835,  .835}\underline{46.21}  & \cellcolor[rgb]{ .961,  .882,  .882}41.14 & 23.45 \\
				\midrule
				SFCML(ours) & \begin{minipage}[!t]{0.1\columnwidth}
					\centering
					\raisebox{-.5\height}{\includegraphics[width=\textwidth, height=0.3\textwidth]{major_revision/threshold/MRR/SFCML.pdf}}
				\end{minipage}  & \cellcolor[rgb]{ .929,  .788,  .788} \textbf{55.03} & \cellcolor[rgb]{ .929,  .788,  .788}\textbf{54.58 } & \cellcolor[rgb]{ .929,  .788,  .788}\textbf{48.81} & \cellcolor[rgb]{ .929,  .788,  .788}\textbf{43.13} & \cellcolor[rgb]{ .929,  .788,  .788}\textbf{31.87} \\
				\bottomrule
			\end{tabular}
